REFRESH FPGAs: Sustainable FPGA Chiplet Architectures

There is a growing call for greater amounts of increasingly agile computational power for edge and cloud infrastructure to serve the computationally complex needs of ubiquitous computing devices. Thus, an important challenge is addressing the holistic environmental impacts of these next-generation computing systems. To accomplish this, a life-cycle view of sustainability for computing advancements is necessary to reduce environmental impacts such as greenhouse warming gas emissions from these computing choices. Unfortunately, decadal efforts to address operational energy efficiency in computing devices have ignored and in some cases exacerbated embodied impacts from manufacturing these edge and cloud systems, particularly their integrated circuits. During this time FPGA architectures have not changed dramatically except to increase in size. Given this context, we propose REFRESH FPGAs to build new FPGA devices and architectures from recently retired FPGA dies using 2.5D integration. To build REFRESH FPGAs requires creative architectures that leverage existing chiplet pins with an inexpensive to-manufacture interposer coupled with creative design automation. In this paper, we discuss how REFRESH FPGAs can leverage industry trends for renewable energy integration into data centers while providing an overall improvement for sustainability and amortizing their significant embodied cost investment over a much longer ``first'' lifetime.

==> fig/lca.tex <==
    \pgfplotstableread{
Label                   Manufacturing   Operational SupplyChain Disposal 
{iPhone 14}             79              18          2           0
{Google Pixel 7}        84              12          3           1    
iPad                    78              14          8           0
{MacBook Pro}           74              25          0           0
{HP ProBook 455}        74              18          8           0
{Mac Mini}              63              36          0           0
{HP Prodesk 400}        53              47          0           0
{Dell PowerEdge R740}   49.7            52.5        0           0

%B 20.93009  7.937881 24.33203 0.001
%C 20.41148 21.126529 27.56199 0.001
%D 26.83072 23.823827 28.94545 0.001
    }\testdata

    \begin{tikzpicture}%[scale=0.7\textwidth/15.2cm,samples=200]
    \begin{axis}[
        height=4cm,
        width=\columnwidth,
        ybar stacked,
        ymin=0,
        ymax=100,
        xtick=data,
        ylabel={Percentage of CO$_2$},
        legend style={cells={anchor=west}, legend pos=south west, font=\footnotesize},
        reverse legend=true, % set to false to get correct display, but I'd like to have this true
        xticklabels from table={\testdata}{Label},
        xticklabel style={font=\scriptsize,rotate=45,text width=2cm,align=right,anchor=east}, 
%                    label style={font=\tiny},
%                    tick label style={font=\tiny}  
%                    xticklabel style = {font = \tiny}%rotate=90,anchor=east},
    ]
    \addplot [fill=green!80] table [y=Manufacturing, meta=Label, x expr=\coordindex] {\testdata};
    \addlegendentry{Manufacturing}
    \addplot [fill=blue!60] table [y=Operational, meta=Label, x expr=\coordindex] {\testdata};
    \addlegendentry{Operational}
    \addplot [fill=red!60] table [y=SupplyChain, meta=Label, x expr=\coordindex] {\testdata};
    \addlegendentry{Supply Chain}
    \addplot [fill=black!60] table [y=Disposal, meta=Label, x expr=\coordindex] {\testdata};
    \addlegendentry{Disposal/Recycling}

%1    \addplot [nodes near coords,point meta=y,nodes near coords style={anchor=south}] table [y=topper, meta=Label, x expr=\coordindex] {\testdata};

    \end{axis}
    \end{tikzpicture}

